Gate Teleportation in Noisy Quantum Networks with the SquidASM Simulator

We implement the gate teleportation algorithm for teleporting arbitrary two-qubit Clifford gates and the Toffoli gate within the context of multi-node quantum networks, utilizing the SquidASM quantum network simulator. We show how a gate teleportation scheme can be used to implement gate cutting, which is an important approach to realize large circuits in distributed quantum computing environments. The correction operations in teleportation are automatically constructed for arbitrary two-qubit Clifford gates. We present simulation results for CNOT, DCNOT, CZ, SWAP, and Toffoli gates. For the Toffoli gate, we apply a similar gate teleportation protocol with the difference that the correction operation becomes more complex since the gate is non-Clifford. We perform the simulations under varying conditions of quantum channel and device noise levels. The simulations provide valuable insights into the robustness and efficacy of the implemented algorithms, and they assist in identifying the critical components within quantum networks where noise primarily affects the execution of applications.

==> circuits/circuit_knitting_example.tex <==
\begin{quantikz}
 \qw \gategroup[3,steps=6,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{} & \gate[3]{} & \qw & \qw & \gate[2]{} & \qw \\
 \qw & \qw & \gate[1]{} & \gate[3, style={fill=green!30}]{} & \qw & \qw \\
 \qw & \qw & \gate[3, style={fill=green!30}]{} & \qw & \qw & \qw \\
 \qw \gategroup[3,steps=6,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw & \qw & \qw & \gate[2]{} & \qw \\
 \qw & \qw & \qw & \gate[2]{} & \qw & \qw \\
 \qw & \gate[1]{} & \qw & \qw & \qw & \qw
\end{quantikz} $\Longrightarrow$
\begin{quantikz}
 \qw \gategroup[3,steps=6,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{} & \gate[3]{} & \qw & \qw & \gate[2]{} & \qw \\
 \qw & \qw & \gate[1]{} & \gate[2, style={fill=green!30}]{} & \qw & \qw \\
 \qw & \qw & \gate[1, style={fill=green!30}]{} & \qw & \qw & \qw \\
 \qw \gategroup[3,steps=6,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw & \gate[2, style={fill=green!30}]{} & \gate[1, style={fill=green!30}]{} \qw & \gate[2]{} & \qw \\
 \qw & \qw & \qw & \gate[2]{} & \qw & \qw \\
 \qw & \gate[1]{} & \qw & \qw & \qw & \qw
\end{quantikz}

% style={fill=red!20}

==> circuits/quantum_teleportation.tex <==
\begin{quantikz}
  \lstick{Sender: $\ket{\varphi}$} & \qw & \qw & \ctrl{1} \gategroup[2,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{Bell measurement} & \gate{H} & \meter{} & \setwiretype{c} & \ctrl[vertical wire=c]{2} \\
  \lstick{$\ket{0}$} & \gate{H} \gategroup[2,steps=2,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{Bell pair} & \ctrl{1} & \targ{}  & \qw & \meter{} & \cwbend{1} \setwiretype{c} \\
  \lstick{Receiver: $\ket{0}$} & \qw & \targ{} & \qw & \qw & \qw & \gate{X} & \gate{Z} & \rstick{$\ket{\varphi}$}
\end{quantikz}

==> circuits/single_gate_teleportation.tex <==
\begin{quantikz}
  \lstick{Sender: $\ket{\varphi}$} & \qw & \qw & \qw & \ctrl{1} \gategroup[2,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{Bell measurement} & \gate{H} & \meter{} & \cwbend{2} \setwiretype{c} \\
  \lstick{$\ket{0}$} & \gate{H} \gategroup[2,steps=2,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{Bell pair} & \ctrl{1} & \qw & \targ{}  & \qw & \meter{} & \cwbend{1} \setwiretype{c} \\
  \lstick{Receiver: $\ket{0}$} & \qw & \targ{} & \gate{U} & \qw & \qw & \qw & \gate{R_{xy}} & \rstick{$U\ket{\varphi}$}
\end{quantikz}

==> circuits/three_machines.tex <==
\begin{quantikz}
\lstick{$|q_0\rangle$} & \qw \gategroup[2,steps=12,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{}   & \qw      & \qw      & \qw & \qw          & \ctrl{1}\gategroup[2,steps=3,style={dashed,rounded corners, inner ysep=-2pt}]{Bell measurement} & \gate{H} & \meter{} & \setwiretype{c} & & \ctrl[vertical wire=c]{2} & \wireoverride{n} \\
\lstick{\ket{0}} & \qw & \gate{H}\gategroup[2,steps=2,style={dashed,rounded corners, inner xsep=4pt, inner ysep=-1pt}]{Bell pair} & \ctrl{1} & \qw & \qw & \targ    & \qw      & \qw      & \meter{} & \setwiretype{c} & \ctrl[vertical wire=c]{1} & \wireoverride{n} \\
\lstick{\ket{0}} & \qw \gategroup[2,steps=12,style={rounded corners,fill=yellow!30,opacity=0.5,inner ysep=-3pt}, background]{} & \qw      & \targ    & \qw & \gate[2]{U} & \qw & \qw      & \qw           & \qw & \qw & \gate[2,style={inner xsep=25pt}]{\hspace*{-20pt}U (\sigma_0 \otimes \sigma_ 1) U^{\dag}\hspace*{-20pt}} & \qw & \qw & \qw \rstick[2]{$U|q_0q_1\rangle$} \\
\lstick{\ket{0}} & \qw & \gate{H}\gategroup[2,steps=2,style={dashed,rounded corners, inner xsep=4pt, inner ysep=-2pt},label style={label
position=below,anchor=north,yshift=-0.2cm}]{Bell pair} & \ctrl{1} & \qw &         & \qw & \qw      & \qw      & \qw      & \qw  & & & \\
\lstick{\ket{0}} & \qw \gategroup[2,steps=12,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw      & \targ    & \qw           & \qw & \qw      & \ctrl{1}\gategroup[2,steps=3,style={dashed,rounded corners, inner ysep=-2pt}]{Bell measurement} & \gate{H} & \meter{} & \setwiretype{c} & \ctrl[vertical wire=c]{-1} & \wireoverride{n} \\
\lstick{$|q_1\rangle$} & \qw & \qw & \qw & \qw & \qw  & \targ & \qw & \qw & \meter{} & \setwiretype{c} & & \ctrl[vertical wire=c]{-2} & \wireoverride{n}
\end{quantikz}

==> circuits/toffoli_circuits/circuit1.tex <==
\begin{quantikz}
\lstick{0} & \gate{R_Z(\pi)} & \\
\lstick{1} & \ghost{R_Z} & \\
\lstick{2} & \ghost{R_Z} &
\end{quantikz}

==> circuits/toffoli_circuits/circuit2.tex <==
\begin{quantikz}
\lstick{0} & \ghost{R_Z} & \\
\lstick{1} & \gate{R_Z(\pi)} & \\
\lstick{2} & \ghost{R_Z} &
\end{quantikz}

==> circuits/toffoli_circuits/circuit3.tex <==
\begin{quantikz}
\lstick{0} & \qw \gategroup[3,steps=1,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot I \otimes I \otimes Z$} & \qw \gategroup[3,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot I \otimes Z \otimes Z$} & \qw & \qw & \targ{} \gategroup[3,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot Z \otimes I \otimes Z$} & \gate{R_Z(\pi/2)} & \targ{} & \qw \gategroup[3,steps=5,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$-1/2 \cdot Z \otimes Z \otimes Z$} & \targ{} & \gate{R_Z(-\pi/2)} & \targ{} & \qw & \qw \\
\lstick{1} & \qw & \targ{} & \gate{R_Z(\pi/2)} & \targ{} & \qw & \qw & \qw & \targ{} & \ctrl{-1} & \qw & \ctrl{-1} & \targ{} & \qw \\
\lstick{2} & \gate{R_Z(\pi/2)} & \ctrl{-1} & \qw & \ctrl{-1} & \ctrl{-2} & \qw & \ctrl{-2} & \ctrl{-1} & \qw & \qw& \qw & \ctrl{-1} & \qw
\end{quantikz}

==> circuits/toffoli_circuits/circuit4.tex <==
\begin{quantikz}
\lstick{0} & \gate{H} & \gate{R_Z(\pi/2)}\gategroup[3,steps=1,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot X \otimes I \otimes I$} & \targ{} \gategroup[3,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot X \otimes I \otimes X$} & \gate{R_Z(\pi/2)} & \targ{} & \targ{} \gategroup[3,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot X \otimes Z \otimes I$} & \gate{R_Z(\pi/2)} & \targ{} & \qw \gategroup[3,steps=5,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$-1/2 \cdot X \otimes Z \otimes X$} & \targ{} & \gate{R_Z(-\pi/2)} & \targ{} & \qw & \gate{H} & \qw \\
\lstick{1} & \qw & \qw & \qw & \qw & \qw & \ctrl{-1} & \qw & \ctrl{-1} & \targ{} & \ctrl{-1} & \qw & \ctrl{-1} & \targ{} & \qw & \qw \\
\lstick{2} & \gate{H} & \qw & \ctrl{-2} & \qw & \ctrl{-2} & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \gate{H} & \qw
\end{quantikz}

==> circuits/toffoli_circuits/circuit5.tex <==
\begin{quantikz}
\lstick{0} & \qw & \qw \gategroup[3,steps=1,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot I \otimes X \otimes I$} & \qw \gategroup[3,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot I \otimes X \otimes X$} & \qw & \qw & \targ{} \gategroup[3,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$1/2 \cdot Z \otimes X \otimes I$} & \gate{R_Z(\pi/2)} & \targ{} & \qw \gategroup[3,steps=5,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{$-1/2 \cdot Z \otimes X \otimes X$} & \targ{} & \gate{R_Z(-\pi/2)} & \targ{} & \qw & \qw & \qw \\
\lstick{1} & \gate{H} & \gate{R_Z(\pi/2)} & \targ{} & \gate{R_Z(\pi/2)} & \targ{} & \ctrl{-1} & \qw & \ctrl{-1} & \targ{} & \ctrl{-1} & \qw & \ctrl{-1} & \targ{} & \gate{H} \qw \\
\lstick{2} & \gate{H} & \qw & \ctrl{-1} & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \gate{H} & \qw
\end{quantikz}

==> circuits/toffoli_circuits/circuit6.tex <==
\begin{quantikz}
\lstick{0} & \ghost{R_Z} & \ghost{R_Z} & \qw & \qw  \\
\lstick{1} & \qw & \ghost{R_Z} & \qw & \qw \\
\lstick{2} & \gate{H} & \gate{R_Z(\pi)} & \gate{H} & \qw \\
\end{quantikz}

==> circuits/toffoli_circuits/full_toffoli_teleportation.tex <==
\begin{quantikz}
\lstick{Input 0: \ket{q_0}} & \qw \gategroup[2,steps=9,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw & \ctrl{1} & \gate{H} & \qw & \qw & \qw & \qw & \meter{} & \ctrl[vertical wire=c]{6} \setwiretype{c} \\
\lstick{Ancilla 0: \ket{0}} & \gate{H} & \ctrl{5} & \targ{} & \qw & \qw & \qw & \qw & \qw & \meter{} & \setwiretype{c} & \ctrl[vertical wire=c]{5} \\
\lstick{Input 1: \ket{q_1}} & \qw \gategroup[2,steps=9,style={rounded corners,fill=yellow!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw & \qw & \qw & \ctrl{1} & \gate{H} & \qw & \qw & \meter{} & \setwiretype{c} & &\ctrl[vertical wire=c]{4} \\
\lstick{Ancilla 1: \ket{0}} & \qw & \qw &  \gate{H} & \ctrl{4} & \targ{} & \qw & \qw & \qw & \meter{} & \setwiretype{c} & & &\ctrl[vertical wire=c]{3} \\
\lstick{Input 2 : \ket{q_2}} & \qw \gategroup[2,steps=9,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \gate{H} & \meter{} & \setwiretype{c} & & & &\ctrl[vertical wire=c]{2} \\
\lstick{Ancilla 2: \ket{0}} & \qw & \qw &  \qw & \qw & \gate{H} & \ctrl{3} & \targ{} & \qw & \meter{} & \setwiretype{c} & & & & &\ctrl[vertical wire=c]{1} \\
\lstick{Output 0: \ket{0}} & \qw \gategroup[3,steps=15,style={rounded corners,fill=green!30,opacity=0.5,inner ysep=1pt}, background]{} & \targ{} & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \gate[3][1.5cm]{\eqref{circuit1}} & \gate[3][1.5cm]{\eqref{circuit4}} & \gate[3][1.5cm]{\eqref{circuit2}} & \gate[3][1.5cm]{\eqref{circuit5}} & \gate[3][1.5cm]{\eqref{circuit3}} & \gate[3][1.5cm]{\eqref{circuit6}} & \qw \rstick[3]{$ \mathrm{TOFF}|q_0q_1q_2\rangle$} \\
\lstick{Output 1: \ket{0}} & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{Output 2: \ket{0}} & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw
\end{quantikz}

==> circuits/two_machines_gate_teleportation.tex <==
\begin{quantikz}
\lstick{$|q_0\rangle$} & \qw \gategroup[3,steps=12,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{}   & \qw      & \qw      & \qw & \qw          & \ctrl{1}\gategroup[2,steps=3,style={dashed,rounded corners, inner ysep=-1pt}, label style={label
position=below,anchor=north,yshift=-0.2cm}]{Bell measurement} & \gate{H} & \meter{} & \setwiretype{c} & & \ctrl[vertical wire=c]{2} & \wireoverride{n} \\
\lstick{\ket{0}} & \qw & \gate{H}\gategroup[2,steps=2,style={dashed,rounded corners, inner xsep=4pt, inner ysep=-1pt}]{Bell pair} & \ctrl{1} & \qw & \qw & \targ    & \qw      & \qw      & \meter{} & \setwiretype{c} & \ctrl[vertical wire=c]{1} & \wireoverride{n} \\
\lstick{\ket{0}} & \qw & \qw      & \targ    & \qw & \gate[2]{U} & \qw & \qw      & \qw           & \qw & \qw & \gate[2,style={inner xsep=25pt}]{\hspace*{-20pt}U (\sigma_0 \otimes \sigma_ 1) U^{\dag}\hspace*{-20pt}} & \qw & \qw & \qw \rstick[2]{$U|q_0q_1\rangle$} \\
\lstick{\ket{0}} & \qw \gategroup[3,steps=12,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \gate{H}\gategroup[2,steps=2,style={dashed,rounded corners, inner xsep=4pt, inner ysep=-2pt},label style={label
position=below,anchor=north,yshift=-0.2cm}]{Bell pair} & \ctrl{1} & \qw &         & \qw & \qw      & \qw      & \qw      & \qw  & & & \\
\lstick{\ket{0}} & \qw & \qw      & \targ    & \qw           & \qw & \qw      & \ctrl{1}\gategroup[2,steps=3,style={dashed,rounded corners, inner ysep=-1pt}]{Bell measurement} & \gate{H} & \meter{} & \setwiretype{c} & \ctrl[vertical wire=c]{-1} & \wireoverride{n} \\
\lstick{$|q_1\rangle$} & \qw & \qw & \qw & \qw & \qw  & \targ & \qw & \qw & \meter{} & \setwiretype{c} & & \ctrl[vertical wire=c]{-2} & \wireoverride{n}
\end{quantikz}

==> circuits/two_machines_gate_teleportation_reorganized.tex <==
\begin{quantikz}
\lstick{$|q_0\rangle$} & \qw\gategroup[4,steps=13,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw & \qw & \qw & \qw & \qw & \ctrl{1} \gategroup[2,steps=3,style={dashed,rounded corners, inner ysep=-1pt}, label style={label
position=above,anchor=north,yshift=0.3cm}]{Bell measurements} & \gate{H} & \meter{} & \setwiretype{c} & & & \ctrl[vertical wire=c]{4} \\
\lstick{\ket{0}} & \qw & \qw & \qw & \gate{H}\gategroup[4,steps=2,style={dashed,rounded corners, inner xsep=1pt, inner ysep=-1pt}]{Bell pair} & \ctrl{3} & \qw & \targ & \qw & \qw & \meter{} & \setwiretype{c} & & \ctrl[vertical wire=c]{3} \\
\lstick{\ket{0}} & \qw & \qw\gategroup[4,steps=2,style={dashed,rounded corners, inner xsep=1pt, inner ysep=-1pt}]{Bell pair} & \targ  & \qw & \qw & \qw & \qw & \ctrl{1}\gategroup[2,steps=3,style={dashed,rounded corners, inner ysep=-1pt}]{} & \gate{H} & \meter{} & \setwiretype{c} & \ctrl[vertical wire=c]{2} \\
\lstick{$|q_1\rangle$} &\qw &  \qw & \qw & \qw& \qw & \qw & \targ & \qw& \qw& \meter{} \wire[r][1]{c} & \ctrl[vertical wire=c]{1} \setwiretype{c} \\
\lstick{\ket{0}} & \qw\gategroup[2,steps=13,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw& \qw & \qw & \targ & \qw & \gate[2]{U} & \qw& \qw & \qw & \qw & \gate[2,style={inner xsep=40pt}]{\hspace*{-20pt}U (\sigma_0 \otimes \sigma_ 1) U^{\dag}\hspace*{-20pt}} & \qw & \qw & \qw \rstick[2]{$U|q_0q_1\rangle$} \\
\lstick{\ket{0}} & \qw & \gate{H} & \ctrl{-3} & \qw& \qw & \qw & \qw& \qw& \qw & \qw & \qw & \qw& \qw& \qw
\end{quantikz}
